A space efficient streaming algorithm for triangle counting using the birthday paradox

We design a space efficient algorithm that approximates the transitivity (global clustering coefficient) and total triangle count with only a single pass through a graph given as a stream of edges. Our procedure is based on the classic probabilistic result, the birthday paradox. When the transitivity is constant and there are more edges than wedges (common properties for social networks), we can prove that our algorithm requires $O(\sqrt{n})$ space ($n$ is the number of vertices) to provide accurate estimates. We run a detailed set of experiments on a variety of real graphs and demonstrate that the memory requirement of the algorithm is a tiny fraction of the graph. For example, even for a graph with 200 million edges, our algorithm stores just 60,000 edges to give accurate results. Being a single pass streaming algorithm, our procedure also maintains a real-time estimate of the transitivity/number of triangles of a graph, by storing a minuscule fraction of edges.

==> fig2a.tikz <==
\begin{tikzpicture}\draw [fill=\typea,thin] (0.100,0) rectangle (0.220,1.926) ;
\draw [fill=\typeb,thin] (0.230,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0312}} rectangle (0.350,1.951) ;
\draw [fill=\typea,thin] (0.460,0) rectangle (0.580,1.948) ;
\draw [fill=\typeb,thin] (0.590,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.710,1.926) ;
\draw [fill=\typea,thin] (0.820,0) rectangle (0.940,1.987) ;
\draw [fill=\typeb,thin] (0.950,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize amazon0601}} rectangle (1.070,1.991) ;
\draw [fill=\typea,thin] (1.180,0) rectangle (1.300,0.065) ;
\draw [fill=\typeb,thin] (1.310,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize as-skitter}} rectangle (1.430,0.054) ;
\draw [fill=\typea,thin] (1.540,0) rectangle (1.660,0.806) ;
\draw [fill=\typeb,thin] (1.670,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize cit-Patents}} rectangle (1.790,1.058) ;
\draw [fill=\typea,thin] (1.900,0) rectangle (2.020,0.725) ;
\draw [fill=\typeb,thin] (2.030,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize roadNet-CA}} rectangle (2.150,0.824) ;
\draw [fill=\typea,thin] (2.260,0) rectangle (2.380,0.083) ;
\draw [fill=\typeb,thin] (2.390,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.510,0.072) ;
\draw [fill=\typea,thin] (2.620,0) rectangle (2.740,0.663) ;
\draw [fill=\typeb,thin] (2.750,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (2.870,0.623) ;
\draw [fill=\typea,thin] (2.980,0) rectangle (3.100,0.103) ;
\draw [fill=\typeb,thin] (3.110,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (3.230,0.108) ;
\draw [fill=\typea,thin] (3.340,0) rectangle (3.460,0.026) ;
\draw [fill=\typeb,thin] (3.470,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.590,0.025) ;
\draw [fill=\typea,thin] (3.700,0) rectangle (3.820,0.075) ;
\draw [fill=\typeb,thin] (3.830,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize youtube}} rectangle (3.950,0.083) ;
\draw [fill=\typea,thin] (4.060,0) rectangle (4.180,1.346) ;
\draw [fill=\typeb,thin] (4.190,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize flickr}} rectangle (4.310,1.444) ;
\draw [fill=\typea,thin] (4.420,0) rectangle (4.540,1.488) ;
\draw [fill=\typeb,thin] (4.550,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (4.670,1.606) ;
\draw [fill=\typea,thin] (4.780,0) rectangle (4.900,0.495) ;
\draw [fill=\typeb,thin] (4.910,0) node[below]{\rotatebox[origin=t]{90}{\scriptsize orkut}} rectangle (5.030,0.511) ;
\draw [<->, thick] (5.34,0) -- (0,0)-- (0,0.04) node[left] at (-0.6, 1.20) {\rotatebox{90}{\small Transitivity}} -- (0, 2.40) ;
\draw [dashed] (0, 0.480) node [left]{\scriptsize $0.04$} -- (5.360,0.480);
\draw [dashed] (0, 0.960) node [left]{\scriptsize$0.08$} -- (5.360,0.960);
\draw [dashed] (0, 1.440) node [left]{\scriptsize$0.12$} -- (5.360,1.440);
\draw [dashed] (0, 1.920) node [left]{\scriptsize$0.16$} -- (5.360,1.920);
\draw [fill=\typea,thin] (0.93,2.64) node[right] at(1.29,2.76) {\small Exact} rectangle (1.17,2.88)  ;
\draw [fill=\typeb,thin] (2.34,2.64) node[right]at(2.70,2.76) {\small Estimate} rectangle (2.58,2.88)  ;
\end{tikzpicture}

==> fig2b.tikz <==
\begin{tikzpicture}\draw [fill=\typea,thin] (0.100,0) node[below] at (0.200,-0.1) {\rotatebox[origin=t]{90}{\scriptsize amazon0312}} rectangle (0.300,0.400) ;
\draw [fill=\typea,thin] (0.400,0) node[below] at (0.500,-0.1) {\rotatebox[origin=t]{90}{\scriptsize amazon0505}} rectangle (0.600,1.200) ;
\draw [fill=\typea,thin] (0.700,0) node[below] at (0.800,-0.1) {\rotatebox[origin=t]{90}{\scriptsize amazon0601}} rectangle (0.900,1.000) ;
\draw [fill=\typea,thin] (1.000,0) node[below] at (1.100,-0.1) {\rotatebox[origin=t]{90}{\scriptsize as-skitter}} rectangle (1.200,1.400) ;
\draw [fill=\typea,thin] (1.300,0) node[below] at (1.400,-0.1) {\rotatebox[origin=t]{90}{\scriptsize cit-Patents}} rectangle (1.500,0.800) ;
\draw [fill=\typea,thin] (1.600,0) node[below] at (1.700,-0.1) {\rotatebox[origin=t]{90}{\scriptsize roadNet-CA}} rectangle (1.800,1.400) ;
\draw [fill=\typea,thin] (1.900,0) node[below] at (2.000,-0.1) {\rotatebox[origin=t]{90}{\scriptsize web-BerkStan}} rectangle (2.100,2.400) ;
\draw [fill=\typea,thin] (2.200,0) node[below] at (2.300,-0.1) {\rotatebox[origin=t]{90}{\scriptsize web-Google}} rectangle (2.400,0.800) ;
\draw [fill=\typea,thin] (2.500,0) node[below] at (2.600,-0.1) {\rotatebox[origin=t]{90}{\scriptsize web-Stanford}} rectangle (2.700,1.400) ;
\draw [fill=\typea,thin] (2.800,0) node[below] at (2.900,-0.1) {\rotatebox[origin=t]{90}{\scriptsize wiki-Talk}} rectangle (3.000,0.400) ;
\draw [fill=\typea,thin] (3.100,0) node[below] at (3.200,-0.1) {\rotatebox[origin=t]{90}{\scriptsize youtube}} rectangle (3.300,0.600) ;
\draw [fill=\typea,thin] (3.400,0) node[below] at (3.500,-0.1) {\rotatebox[origin=t]{90}{\scriptsize flickr}} rectangle (3.600,1.200) ;
\draw [fill=\typea,thin] (3.700,0) node[below] at (3.800,-0.1) {\rotatebox[origin=t]{90}{\scriptsize livejournal}} rectangle (3.900,1.000) ;
\draw [fill=\typea,thin] (4.000,0) node[below] at (4.100,-0.1) {\rotatebox[origin=t]{90}{\scriptsize orkut}} rectangle (4.200,1.000) ;
\draw [<->, thick] (4.50,0) -- (0,0)-- (0,0.06) node[left] at (-0.6, 1.60) {\rotatebox{90}{\small Relative error}} -- (0, 3.00) ;
\draw [dashed] (0, 0.600) node [left]{\scriptsize $0.03$} -- (4.500,0.600);
\draw [dashed] (0, 1.200) node [left]{\scriptsize$0.06$} -- (4.500,1.200);
\draw [dashed] (0, 1.800) node [left]{\scriptsize$0.09$} -- (4.500,1.800);
\draw [dashed] (0, 2.400) node [left]{\scriptsize$0.12$} -- (4.500,2.400);
\end{tikzpicture}
